Emotion Recognition with Pre-Trained Transformers Using Multimodal Signals

In this paper, we address the problem of multimodal emotion recognition from multiple physiological signals. We demonstrate that a Transformer-based approach is suitable for this task. In addition, we present how such models may be pretrained in a multimodal scenario to improve emotion recognition performances. We evaluate the benefits of using multimodal inputs and pre-training with our approach on a state-ofthe-art dataset.

==> Ex01_ECG_w_EEG_r.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
    width=0.6\textwidth,
    height=5cm,
    xlabel={(a)},
    xtick pos=left,
    ytick pos=left,
    ticklabel style = {font=\small},
    ]
    
    \addplot +[mark=none, ultra thin] table[col sep=comma] {data/Ex01_ECG_wrong.csv};
\end{axis}

\end{tikzpicture}


\begin{tikzpicture}[scale=0.8]

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=0pt,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        },
    width=0.6\textwidth,
    height=4cm,
    xlabel={(b)},
    xtick pos=left,
    ytick pos=left,
    ticklabel style = {font=\small},
    ]
\nextgroupplot
    \addplot +[mark=none, ultra thin] table[col sep=comma] {data/Ex01_EEG_right.csv};
\nextgroupplot
    \addplot +[mark=none, ultra thin] table[col sep=comma, y index = {2}] {data/Ex01_EEG_right.csv};
\end{groupplot}

\end{tikzpicture}


==> Ex02_ECG_r_EEG_w.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{axis}[
    width=0.6\textwidth,
    height=5cm,
    xlabel={(a)},
    xtick pos=left,
    ytick pos=left,
    ticklabel style = {font=\small},
    ]
    
    \addplot +[mark=none, ultra thin] table[col sep=comma] {data/Ex02_ECG_right.csv};
\end{axis}

\end{tikzpicture}


\begin{tikzpicture}[scale=0.8]

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=0pt,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        },
    width=0.6\textwidth,
    height=4cm,
    xlabel={(b)},
    xtick pos=left,
    ytick pos=left,
    ticklabel style = {font=\small},
    ]
\nextgroupplot
    \addplot +[mark=none, ultra thin] table[col sep=comma] {data/Ex02_EEG_wrong.csv};
\nextgroupplot
    \addplot +[mark=none, ultra thin] table[col sep=comma, y index = {2}] {data/Ex02_EEG_wrong.csv};
\end{groupplot}

\end{tikzpicture}


==> fused_model.tex <==
\begin{tikzpicture}[inner sep=3pt, thick,scale=0.375, every node/.style={scale=0.8}]

\begin{scope}[shift={(-6.5,0)}]
    \begin{scope}
	\clip (.5cm, 0.5cm)
		[sharp corners] -- (0.5cm, 2.8cm)
		[sharp corners] -- (10cm, 2.8cm)
        [sharp corners] -- (10cm, 0.5cm)
		[sharp corners] -- cycle;
	\node[anchor=south west,%
        inner sep=0,%
        outer sep=0pt] (image) at (0, 0) {\includegraphics[height=1.5cm]{images/ECG_signal_1.png}};
    \end{scope}

    \node[align=center] at (5, -0.5) {ECG Signal};

\end{scope}


\begin{scope}[shift={(5,0)}]
    \begin{scope}
	\clip (.5cm, 0.5cm)
		[sharp corners] -- (0.5cm, 2.8cm)
		[sharp corners] -- (10cm, 2.8cm)
        [sharp corners] -- (10cm, 0.5cm)
		[sharp corners] -- cycle;
	\node[anchor=south west,%
        inner sep=0,%
        outer sep=0pt] (image) at (0, 0) {\includegraphics[height=1.5cm]{images/physio_signal_3.png}};
    \end{scope}

    \node[align=center] at (5.5, -0.5) {EEG Signal};

\end{scope}


\begin{scope}[shift={(-6, 4.5)}]
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (4.5,-1.5) -- (4.5, 0);
\draw [fill=orange!30] (0, 0) rectangle (9, 3) node[pos=0.5, align=center] {\textbf{ECG Emotion} \\\textbf{Recognizer}};
\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (4.5,3) -- (4.5,4.5);
\draw [fill=orange!70] (2.25, 4.5) rectangle (6.75, 5);
\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (4.5,5) -- (4.5,7.75) -- (6,7.75);
\end{scope}


\begin{scope}[shift={(6, 4.5)}]
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (4.5,-1.5) -- (4.5, 0);
\draw [fill=green!30] (0, 0) rectangle (9, 3) node[pos=0.5, align=center] {\textbf{EEG Emotion}\\ \textbf{Recognizer}};
\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (4.5,3) -- (4.5,4.5);
\draw [fill=green!70] (2.25, 4.5) rectangle (6.75, 5);
\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (4.5,5) -- (4.5,7.75) -- (3,7.75);
\end{scope}


\begin{scope}[shift={(4.5, 9.25)}]
\node[align=center] at (0, 0) {Last hidden-\\layer outputs};
\draw[<-, very thin, gray, densely dashed](-3.3,0) -- (-1.75,0);
\draw[<-, very thin, gray, densely dashed](3.3,0) -- (1.75,0);
\end{scope}

\begin{scope}[shift={(0, 12)}]
\draw [fill=orange!70] (0, 0) rectangle (4.5, 0.5);
\draw [fill=green!70] (4.5, 0) rectangle (9, 0.5);
\node[align=center] at (4.5, -.5) {Concatenation};
\end{scope}


\begin{scope}[shift={(0, 14)}]
\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (4.5,-1.5) -- (4.5, 0);
\draw [fill=blue!30] (0.5, 0) rectangle (8.5, 3) node[pos=0.5, align=center] {\textbf{Mulitmodal Emotion} \\ \textbf{Classifier}\\ \textbf{[FCN]}};
\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (4.5,3) -- (4.5,4.5);
\node[align=center] at (4.5, 5) {Predicted Emotion};
\end{scope}

\end{tikzpicture}


==> single_modality.tex <==
\begin{tikzpicture}[inner sep=3pt, thick,scale=0.4, every node/.style={scale=0.8}]

\begin{scope}[shift={(-5.5,0)}]
    \begin{scope}
	\clip (.5cm, 0.5cm)
		[sharp corners] -- (0.5cm, 2.8cm)
		[sharp corners] -- (10.7cm, 2.8cm)
        [sharp corners] -- (10.7cm, 0.5cm)
		[sharp corners] -- cycle;
	\node[anchor=south west,%
        inner sep=0,%
        outer sep=0pt] (image) at (0, 0) {\includegraphics[height=1.5cm]{images/physio_signal_3.png}};
    \end{scope}
    
    \node[align=right] at (-5, 1.5) {Raw Physiological Signal \\ (Values masked during pre-training)};
\end{scope}

\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (0,3.0) -- (0, 4.5);

\begin{scope}[shift={(-5, 4.5)}]
\draw [fill=yellow!30] (0, 0) rectangle (10, 1.5) node[pos=0.5, align=center] {\textbf{1D - CNN}};
\end{scope}

\begin{scope}[shift={(0,6)}]
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (0,0) -- (0, 1);
\node at (0, 1.5) {Feature Sequence};
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (0,2) -- (0, 3);
\end{scope}

\begin{scope}[shift={(-7, 9)}]
\node at (1, -1.5) {$CLS$};
\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (1,-1) -- (1, 0);
\draw [fill=red!30] (0, 0) rectangle (12, 3) node[pos=0.5, align=center] {\textbf{TRANSFORMER}};
\draw[densely dashed] (2.5,3.5) -- (2.5, 14.9);
\end{scope}


\begin{scope}[shift={(0, 12)}]
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (0,0) -- (0, 1);
\node at (0, 1.5) {Signal Representations};
\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (0,2) -- (0, 2.5)-- (1, 2.5) -- (1, 3.5);

\begin{scope}[shift={(-6, 0)}]
\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (0,0) -- (0, 1);
\node at (0, 1.5) {$CLS_e$};
\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (0,2) -- (0, 2.5) -- (-4, 2.5) -- (-4, 3.5);
\end{scope}
\end{scope}


\begin{scope}[shift={(-3, 15.5)}]
\draw [fill=blue!30] (0, 0) rectangle (8, 2) node[pos=0.5, align=center] {\textbf{FCN}};

\node[align=left] at (13, 1) {Masked Values Predictor};

\draw[-{Triangle[width=8pt,length=4pt]}, line width=5pt, darkgray] (4,2) -- (4, 3.5);
\node at (4, 4) {Predicted Masked Values};

\node[align=center] at (4, 7) {\textbf{(A)} \\ \textbf{Only During Pre-Training}};

\end{scope}


\begin{scope}[shift={(-14, 15.5)}]
\draw [fill=blue!30] (0, 0) rectangle (8, 2) node[pos=0.5, align=center] {\textbf{FCN}};

\node[align=right] at (-4, 1) {Emotion Classifier};

\draw[-{Triangle[width=4pt,length=4pt]}, darkgray] (4,2) -- (4, 3.5);
\node at (4, 4) {Predicted Emotion};

\node[align=center] at (4, 7) {\textbf{(B)} \\ \textbf{Only During Fine-Tuning}};

\end{scope}



\end{tikzpicture}

